Low energy effective theories of composite dark matter with real representations

We consider pseudo Nambu-Goldstone bosons arising from Dirac fermions transforming in real representations of a confining gauge group as dark matter candidates. We consider a special case of two Dirac fermions and couple the resulting dark sector to the Standard Model using a vector mediator. Within this construction, we develop a consistent low energy effective theory, with special attention to Wess-Zumino-Witten term given the topologically non-trivial coset space. We furthermore include the heavier spin-0 flavour singlet state and the spin-1 vector meson multiplet, by using the Hidden Local Symmetry Lagrangian for the latter. Although we concentrate on special case of two flavours, our results are generic and can be applied to a wider variety of theories featuring real representations. We apply our formalism and comment on the effect of the flavour singlet for dark matter phenomenology. Finally, we also comment on generalisation of our formalism for higher representations and provide potential consequences of discrete symmetry breaking.

==> plots/classification_of_particles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Rounded Rect [id:dp49135953792051046] 
\draw   (216,184) .. controls (216,181.79) and (217.79,180) .. (220,180) -- (292,180) .. controls (294.21,180) and (296,181.79) .. (296,184) -- (296,196) .. controls (296,198.21) and (294.21,200) .. (292,200) -- (220,200) .. controls (217.79,200) and (216,198.21) .. (216,196) -- cycle ;
%Rounded Rect [id:dp8762044923203982] 
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (216,214) .. controls (216,211.79) and (217.79,210) .. (220,210) -- (232,210) .. controls (234.21,210) and (236,211.79) .. (236,214) -- (236,226) .. controls (236,228.21) and (234.21,230) .. (232,230) -- (220,230) .. controls (217.79,230) and (216,228.21) .. (216,226) -- cycle ;
%Rounded Rect [id:dp288503149692277] 
\draw  [fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=1 ] (246,214) .. controls (246,211.79) and (247.79,210) .. (250,210) -- (262,210) .. controls (264.21,210) and (266,211.79) .. (266,214) -- (266,226) .. controls (266,228.21) and (264.21,230) .. (262,230) -- (250,230) .. controls (247.79,230) and (246,228.21) .. (246,226) -- cycle ;
%Rounded Rect [id:dp7302205653292] 
\draw  [fill={rgb, 255:red, 167; green, 167; blue, 167 }  ,fill opacity=1 ] (276,214) .. controls (276,211.79) and (277.79,210) .. (280,210) -- (292,210) .. controls (294.21,210) and (296,211.79) .. (296,214) -- (296,226) .. controls (296,228.21) and (294.21,230) .. (292,230) -- (280,230) .. controls (277.79,230) and (276,228.21) .. (276,226) -- cycle ;
%Rounded Rect [id:dp9602346452400226] 
\draw   (26,66) .. controls (26,51.64) and (37.64,40) .. (52,40) -- (140,40) .. controls (154.36,40) and (166,51.64) .. (166,66) -- (166,144) .. controls (166,158.36) and (154.36,170) .. (140,170) -- (52,170) .. controls (37.64,170) and (26,158.36) .. (26,144) -- cycle ;
%Rounded Rect [id:dp09358374438932926] 
\draw   (76,188) .. controls (76,183.58) and (79.58,180) .. (84,180) -- (108,180) .. controls (112.42,180) and (116,183.58) .. (116,188) -- (116,212) .. controls (116,216.42) and (112.42,220) .. (108,220) -- (84,220) .. controls (79.58,220) and (76,216.42) .. (76,212) -- cycle ;
%Rounded Rect [id:dp4006882331870729] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (36,56) .. controls (36,52.69) and (38.69,50) .. (42,50) -- (150,50) .. controls (153.31,50) and (156,52.69) .. (156,56) -- (156,74) .. controls (156,77.31) and (153.31,80) .. (150,80) -- (42,80) .. controls (38.69,80) and (36,77.31) .. (36,74) -- cycle ;
%Rounded Rect [id:dp39240623501631844] 
\draw  [fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (36,96) .. controls (36,92.69) and (38.69,90) .. (42,90) -- (150,90) .. controls (153.31,90) and (156,92.69) .. (156,96) -- (156,114) .. controls (156,117.31) and (153.31,120) .. (150,120) -- (42,120) .. controls (38.69,120) and (36,117.31) .. (36,114) -- cycle ;
%Rounded Rect [id:dp06574226273233141] 
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (36,136) .. controls (36,132.69) and (38.69,130) .. (42,130) -- (150,130) .. controls (153.31,130) and (156,132.69) .. (156,136) -- (156,154) .. controls (156,157.31) and (153.31,160) .. (150,160) -- (42,160) .. controls (38.69,160) and (36,157.31) .. (36,154) -- cycle ;
%Rounded Rect [id:dp43923163638378293] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (81,191) .. controls (81,187.69) and (83.69,185) .. (87,185) -- (105,185) .. controls (108.31,185) and (111,187.69) .. (111,191) -- (111,209) .. controls (111,212.31) and (108.31,215) .. (105,215) -- (87,215) .. controls (83.69,215) and (81,212.31) .. (81,209) -- cycle ;
%Rounded Rect [id:dp9008865980534992] 
\draw   (206,66) .. controls (206,51.64) and (217.64,40) .. (232,40) -- (340,40) .. controls (354.36,40) and (366,51.64) .. (366,66) -- (366,144) .. controls (366,158.36) and (354.36,170) .. (340,170) -- (232,170) .. controls (217.64,170) and (206,158.36) .. (206,144) -- cycle ;
%Rounded Rect [id:dp6616442500093325] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (216,56) .. controls (216,52.69) and (218.69,50) .. (222,50) -- (350,50) .. controls (353.31,50) and (356,52.69) .. (356,56) -- (356,74) .. controls (356,77.31) and (353.31,80) .. (350,80) -- (222,80) .. controls (218.69,80) and (216,77.31) .. (216,74) -- cycle ;
%Rounded Rect [id:dp7611350478120871] 
\draw  [fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (216,136) .. controls (216,132.69) and (218.69,130) .. (222,130) -- (250,130) .. controls (253.31,130) and (256,132.69) .. (256,136) -- (256,154) .. controls (256,157.31) and (253.31,160) .. (250,160) -- (222,160) .. controls (218.69,160) and (216,157.31) .. (216,154) -- cycle ;
%Rounded Rect [id:dp15212563299014947] 
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (316,136) .. controls (316,132.69) and (318.69,130) .. (322,130) -- (350,130) .. controls (353.31,130) and (356,132.69) .. (356,136) -- (356,154) .. controls (356,157.31) and (353.31,160) .. (350,160) -- (322,160) .. controls (318.69,160) and (316,157.31) .. (316,154) -- cycle ;
%Rounded Rect [id:dp12203311691330332] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (266,96) .. controls (266,92.69) and (268.69,90) .. (272,90) -- (300,90) .. controls (303.31,90) and (306,92.69) .. (306,96) -- (306,114) .. controls (306,117.31) and (303.31,120) .. (300,120) -- (272,120) .. controls (268.69,120) and (266,117.31) .. (266,114) -- cycle ;

% Text Node
\draw (16,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{pseudo-scalar mesons}};
% Text Node
\draw (228,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{vector mesons}};
% Text Node
\draw (307,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O( 4) \ \mathrm{Classification}$};
% Text Node
\draw (307,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$SU_{I}( 2) \times U_{B}( 1) \ \mathrm{Classification}$};
% Text Node
\draw (89,190.4) node [anchor=north west][inner sep=0.75pt]    {$\eta '$};
% Text Node
\draw (47,56.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{1}$};
% Text Node
\draw (86,56.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{2}$};
% Text Node
\draw (125,56.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{3}$};
% Text Node
\draw (47,97.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{4}$};
% Text Node
\draw (86,97.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{5}$};
% Text Node
\draw (125,97.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{6}$};
% Text Node
\draw (47,137.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{7}$};
% Text Node
\draw (86,137.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{8}$};
% Text Node
\draw (125,137.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{9}$};
% Text Node
\draw (226,57.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\omega }^{10}$};
% Text Node
\draw (277,58.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\omega }^{11}$};
% Text Node
\draw (323,58.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\omega }^{12}$};
% Text Node
\draw (226,136.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\rho }^{10}$};
% Text Node
\draw (323,137.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\rho }^{12}$};
% Text Node
\draw (276,96.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\rho }^{13}$};
% Text Node
\draw (219,213.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (279,213.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (250,214.4) node [anchor=north west][inner sep=0.75pt]    {$0$};


\end{tikzpicture}

==> plots/comparison_of_symmetries.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,408); %set diagram left start at 0, and has height of 408

%Straight Lines [id:da5998768631790867] 
\draw    (19,140) -- (349,140) ;
%Straight Lines [id:da1361613146796692] 
\draw    (42,190) -- (42,208) ;
\draw [shift={(42,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5299171492843844] 
\draw    (42,250) -- (42,288) ;
\draw [shift={(42,290)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da50978650522823] 
\draw    (42,330) -- (42,348) ;
\draw [shift={(42,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da745238745735231] 
\draw    (167,310) -- (196,310) ;
\draw [shift={(198,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5851672918290018] 
\draw    (280,330) -- (280,348) ;
\draw [shift={(280,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5279735250416753] 
\draw    (637,190) -- (637,208) ;
\draw [shift={(637,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8754240801510349] 
\draw    (637,250) -- (637,288) ;
\draw [shift={(637,290)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1434353904525245] 
\draw    (637,330) -- (637,348) ;
\draw [shift={(637,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5546956409872241] 
\draw    (412,190) -- (412,208) ;
\draw [shift={(412,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47484050095925157] 
\draw    (412,250) -- (412,288) ;
\draw [shift={(412,290)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7386026729850987] 
\draw    (412,330) -- (412,348) ;
\draw [shift={(412,350)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10110770048122864] 
\draw    (370,140) -- (720,140) ;
%Straight Lines [id:da48849468244053496] 
\draw    (360,20) -- (360,390) ;

% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (27,303) .. controls (27,300.24) and (29.24,298) .. (32,298) -- (155,298) .. controls (157.76,298) and (160,300.24) .. (160,303) -- (160,317) .. controls (160,319.76) and (157.76,322) .. (155,322) -- (32,322) .. controls (29.24,322) and (27,319.76) .. (27,317) -- cycle  ;
\draw (30,302.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ \ O( 4) \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (27,363) .. controls (27,360.24) and (29.24,358) .. (32,358) -- (156,358) .. controls (158.76,358) and (161,360.24) .. (161,363) -- (161,377) .. controls (161,379.76) and (158.76,382) .. (156,382) -- (32,382) .. controls (29.24,382) and (27,379.76) .. (27,377) -- cycle  ;
\draw (30,362.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ O( 2) \ \times \ O( 2) \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (27,223) .. controls (27,220.24) and (29.24,218) .. (32,218) -- (155,218) .. controls (157.76,218) and (160,220.24) .. (160,223) -- (160,239) .. controls (160,241.76) and (157.76,244) .. (155,244) -- (32,244) .. controls (29.24,244) and (27,241.76) .. (27,239) -- cycle  ;
\draw (30,222.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \mathbb{Z}_{2} \ \ltimes SU( 4) \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (28,163) .. controls (28,160.24) and (30.24,158) .. (33,158) -- (152,158) .. controls (154.76,158) and (157,160.24) .. (157,163) -- (157,177) .. controls (157,179.76) and (154.76,182) .. (152,182) -- (33,182) .. controls (30.24,182) and (28,179.76) .. (28,177) -- cycle  ;
\draw (31,162.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ U( 4) \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw (26,110.4) node [anchor=north west][inner sep=0.75pt]    {$\ SO( N_{C}) \ -\mathrm{\ Vector} \ $};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (33,73) .. controls (33,70.24) and (35.24,68) .. (38,68) -- (145,68) .. controls (147.76,68) and (150,70.24) .. (150,73) -- (150,87) .. controls (150,89.76) and (147.76,92) .. (145,92) -- (38,92) .. controls (35.24,92) and (33,89.76) .. (33,87) -- cycle  ;
\draw (36,72.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ \ real\ \ \ \ \ \ \ \ \ $};
% Text Node
\draw (107,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{Strong\ dark\ sector\ }$};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (205,303) .. controls (205,300.24) and (207.24,298) .. (210,298) -- (341,298) .. controls (343.76,298) and (346,300.24) .. (346,303) -- (346,319) .. controls (346,321.76) and (343.76,324) .. (341,324) -- (210,324) .. controls (207.24,324) and (205,321.76) .. (205,319) -- cycle  ;
\draw (208,302.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ SU( 2)_{I} \times U( 1)_{B} \ \ \ $};
% Text Node
\draw (221,241) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Coupling to $\displaystyle U( 1)_{D}$ };
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (205,361) .. controls (205,358.24) and (207.24,356) .. (210,356) -- (345,356) .. controls (347.76,356) and (350,358.24) .. (350,361) -- (350,377) .. controls (350,379.76) and (347.76,382) .. (345,382) -- (210,382) .. controls (207.24,382) and (205,379.76) .. (205,377) -- cycle  ;
\draw (208,360.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ U( 1) \times U( 1){} \ \ \ $};
% Text Node
\draw (246,260) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \mathcal{Q} \ \neq \ 0$$ $ };
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (574,303) .. controls (574,300.24) and (576.24,298) .. (579,298) -- (707,298) .. controls (709.76,298) and (712,300.24) .. (712,303) -- (712,317) .. controls (712,319.76) and (709.76,322) .. (707,322) -- (579,322) .. controls (576.24,322) and (574,319.76) .. (574,317) -- cycle  ;
\draw (577,302.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ \ Sp( 4) \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (574,363) .. controls (574,360.24) and (576.24,358) .. (579,358) -- (705,358) .. controls (707.76,358) and (710,360.24) .. (710,363) -- (710,377) .. controls (710,379.76) and (707.76,382) .. (705,382) -- (579,382) .. controls (576.24,382) and (574,379.76) .. (574,377) -- cycle  ;
\draw (577,362.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ SU( 2) \ \times \ SU( 2) \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (574,223) .. controls (574,220.24) and (576.24,218) .. (579,218) -- (708,218) .. controls (710.76,218) and (713,220.24) .. (713,223) -- (713,237) .. controls (713,239.76) and (710.76,242) .. (708,242) -- (579,242) .. controls (576.24,242) and (574,239.76) .. (574,237) -- cycle  ;
\draw (577,222.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ SU( 4) \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (574,163) .. controls (574,160.24) and (576.24,158) .. (579,158) -- (707,158) .. controls (709.76,158) and (712,160.24) .. (712,163) -- (712,177) .. controls (712,179.76) and (709.76,182) .. (707,182) -- (579,182) .. controls (576.24,182) and (574,179.76) .. (574,177) -- cycle  ;
\draw (577,162.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ U( 4) \ \ \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (373,303) .. controls (373,300.24) and (375.24,298) .. (378,298) -- (564,298) .. controls (566.76,298) and (569,300.24) .. (569,303) -- (569,319) .. controls (569,321.76) and (566.76,324) .. (564,324) -- (378,324) .. controls (375.24,324) and (373,321.76) .. (373,319) -- cycle  ;
\draw (376,302.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ SU( 2)_{I} \times U( 1)_{B} \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (373,363) .. controls (373,360.24) and (375.24,358) .. (378,358) -- (557,358) .. controls (559.76,358) and (562,360.24) .. (562,363) -- (562,377) .. controls (562,379.76) and (559.76,382) .. (557,382) -- (378,382) .. controls (375.24,382) and (373,379.76) .. (373,377) -- cycle  ;
\draw (376,362.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ \ U( 1) \times U( 1) \ \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (372,223) .. controls (372,220.24) and (374.24,218) .. (377,218) -- (558,218) .. controls (560.76,218) and (563,220.24) .. (563,223) -- (563,239) .. controls (563,241.76) and (560.76,244) .. (558,244) -- (377,244) .. controls (374.24,244) and (372,241.76) .. (372,239) -- cycle  ;
\draw (375,222.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ SU( 2) \times SU( 2) \times U( 1)_{B} \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (371,163) .. controls (371,160.24) and (373.24,158) .. (376,158) -- (559,158) .. controls (561.76,158) and (564,160.24) .. (564,163) -- (564,177) .. controls (564,179.76) and (561.76,182) .. (559,182) -- (376,182) .. controls (373.24,182) and (371,179.76) .. (371,177) -- cycle  ;
\draw (374,162.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ U( 2) \ \times \ U( 2) \ \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw (395,110.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ SU( N_{C}) \ -\ \mathrm{Fund} .\ $};
% Text Node
\draw (551,110.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ Sp( 2N_{C}) \ -\ \mathrm{Fund.} \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (373,73) .. controls (373,70.24) and (375.24,68) .. (378,68) -- (550,68) .. controls (552.76,68) and (555,70.24) .. (555,73) -- (555,87) .. controls (555,89.76) and (552.76,92) .. (550,92) -- (378,92) .. controls (375.24,92) and (373,89.76) .. (373,87) -- cycle  ;
\draw (376,72.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ \ \ \ \ \ \ \ \ \ \ complex\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $};
% Text Node
\draw  [fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ]  (574,73) .. controls (574,70.24) and (576.24,68) .. (579,68) -- (704,68) .. controls (706.76,68) and (709,70.24) .. (709,73) -- (709,87) .. controls (709,89.76) and (706.76,92) .. (704,92) -- (579,92) .. controls (576.24,92) and (574,89.76) .. (574,87) -- cycle  ;
\draw (577,72.4) node [anchor=north west][inner sep=0.75pt]    {$\ \ \ pseudo\ -real\ \ \ \ \ $};
% Text Node
\draw (49,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Axial anomaly};
% Text Node
\draw (49,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Chiral condensate $\displaystyle \chi _{c} \neq 0$};
% Text Node
\draw (49,274) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {deg. mass $\displaystyle m_{( 1)} \ =\ m_{( 2)} \ \neq \ 0$};
% Text Node
\draw (50,332) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {non deg. mass $\displaystyle m_{( 1)} \neq \ m_{( 2)} \ \neq \ 0$};
% Text Node
\draw (457,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{\ }$};
% Text Node
\draw (451,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathrm{Other\ QCD\ like\ theories\ }$};
% Text Node
\draw (421,194) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Axial anomaly};
% Text Node
\draw (421,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Chiral condensate $\displaystyle \chi _{c} \neq 0$};
% Text Node
\draw (421,274) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {deg. mass $\displaystyle m_{( 1)} \ =\ m_{( 2)} \ \neq \ 0$};
% Text Node
\draw (422,332) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {non deg. mass $\displaystyle m_{( 1)} \neq \ m_{( 2)} \ \neq \ 0$};


\end{tikzpicture}

==> plots/generators.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,643); %set diagram left start at 0, and has height of 643

%Shape: Rectangle [id:dp7388564159372242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (0,40) -- (560,40) -- (560,120) -- (0,120) -- cycle ;
%Shape: Rectangle [id:dp18199003493034427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (0,120) -- (560,120) -- (560,200) -- (0,200) -- cycle ;
%Shape: Rectangle [id:dp9580158474629497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (0,200) -- (560,200) -- (560,350) -- (0,350) -- cycle ;
%Shape: Rectangle [id:dp5961366013114409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (0,350) -- (560,350) -- (560,430) -- (0,430) -- cycle ;
%Shape: Rectangle [id:dp33289006021471534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 247; blue, 247 }  ,fill opacity=1 ] (0,430) -- (560,430) -- (560,510) -- (0,510) -- cycle ;
%Shape: Rectangle [id:dp9503549630429708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (0,510) -- (560,510) -- (560,590) -- (0,590) -- cycle ;
%Shape: Rectangle [id:dp14432531711813135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (0,0) -- (560,0) -- (560,40) -- (0,40) -- cycle ;
%Straight Lines [id:da016982773261411177] 
\draw    (450,0) -- (450,590) ;
%Straight Lines [id:da7446672460226422] 
\draw    (0,40) -- (560,40) ;


% Text Node
\draw (161,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 1 & 0 & 0\\
1 & 0 & 0 & 0\\
0 & 0 & 0 & 1\\
0 & 0 & 1 & 0
\end{pmatrix}$};
% Text Node
\draw (11,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
1 & 0 & 0 & 0\\
0 & -1 & 0 & 0\\
0 & 0 & 1 & 0\\
0 & 0 & 0 & -1
\end{pmatrix}$};
% Text Node
\draw (310,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{3}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & -i & 0 & 0\\
i & 0 & 0 & 0\\
0 & 0 & 0 & i\\
0 & 0 & -i & 0
\end{pmatrix}$};
% Text Node
\draw (11,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{4}^{\mathcal{F}} =\frac{1}{2}\begin{pmatrix}
0 & 0 & 1 & 0\\
0 & 0 & 0 & 0\\
1 & 0 & 0 & 0\\
0 & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (161,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{5}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 0 & 0 & 1\\
0 & 0 & 1 & 0\\
0 & 1 & 0 & 0\\
1 & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (311,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{6}^{\mathcal{F}} =\frac{1}{2}\begin{pmatrix}
0 & 0 & 0 & 0\\
0 & 0 & 0 & 1\\
0 & 0 & 0 & 0\\
0 & 1 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (11,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{7}^{\mathcal{F}} =\frac{1}{2}\begin{pmatrix}
0 & 0 & i & 0\\
0 & 0 & 0 & 0\\
-i & 0 & 0 & 0\\
0 & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (161,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{8}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 0 & 0 & i\\
0 & 0 & i & 0\\
0 & -i & 0 & 0\\
-i & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (311,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{9}^{\mathcal{F}} =\frac{1}{2}\begin{pmatrix}
0 & 0 & 0 & 0\\
0 & 0 & 0 & i\\
0 & 0 & 0 & 0\\
0 & -i & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (161,442.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{13}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
1 & 0 & 0 & 0\\
0 & 1 & 0 & 0\\
0 & 0 & -1 & 0\\
0 & 0 & 0 & -1
\end{pmatrix}$};
% Text Node
\draw (86,522.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{14}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 0 & 0 & 1\\
0 & 0 & -1 & 0\\
0 & -1 & 0 & 0\\
1 & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (251,522.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{15}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 0 & 0 & i\\
0 & 0 & -i & 0\\
0 & i & 0 & 0\\
-i & 0 & 0 & 0
\end{pmatrix}$};
% Text Node
\draw (11,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{10}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
1 & 0 & 0 & 0\\
0 & -1 & 0 & 0\\
0 & 0 & -1 & 0\\
0 & 0 & 0 & 1
\end{pmatrix}$};
% Text Node
\draw (161,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{11}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & 1 & 0 & 0\\
1 & 0 & 0 & 0\\
0 & 0 & 0 & -1\\
0 & 0 & -1 & 0
\end{pmatrix}$};
% Text Node
\draw (311,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{12}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
0 & -i & 0 & 0\\
i & 0 & 0 & 0\\
0 & 0 & 0 & i\\
0 & 0 & -i & 0
\end{pmatrix}$};
% Text Node
\draw (459,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
H_{1} & 0\\
0 & H_{1}^{*}
\end{pmatrix}$};
% Text Node
\draw (462,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
0 & S\\
S^{\dagger } & 0
\end{pmatrix}$};
% Text Node
\draw (458,526.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
0 & A\\
A^{\dagger } & 0
\end{pmatrix}$};
% Text Node
\draw (464,452.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
\mathbb{1} & 0\\
0 & -\mathbb{1}
\end{pmatrix}$};
% Text Node
\draw (454,367.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
H_{2} & 0\\
0 & -H_{2}^{*}
\end{pmatrix}$};
% Text Node
\draw (228,12.4) node [anchor=north west][inner sep=0.75pt]    {$U( 4)$};
% Text Node
\draw (468,10.4) node [anchor=north west][inner sep=0.75pt]    {$U( 2N_{F})$};
% Text Node
\draw (161,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{0}^{\mathcal{F}} =\frac{1}{\sqrt{8}}\begin{pmatrix}
1 & 0 & 0 & 0\\
0 & 1 & 0 & 0\\
0 & 0 & 1 & 0\\
0 & 0 & 0 & 1
\end{pmatrix}$};
% Text Node
\draw (464,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\ \begin{pmatrix}
\mathbb{1} & 0\\
0 & \mathbb{1}
\end{pmatrix}$};


\end{tikzpicture}

==> plots/mass_split_pion_multiplet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,158); %set diagram left start at 0, and has height of 158

%Rounded Rect [id:dp6747336683323097] 
\draw   (180,84) .. controls (180,81.79) and (181.79,80) .. (184,80) -- (216,80) .. controls (218.21,80) and (220,81.79) .. (220,84) -- (220,96) .. controls (220,98.21) and (218.21,100) .. (216,100) -- (184,100) .. controls (181.79,100) and (180,98.21) .. (180,96) -- cycle ;
%Rounded Rect [id:dp302002776708054] 
\draw   (177,19) .. controls (177,14.58) and (180.58,11) .. (185,11) -- (209,11) .. controls (213.42,11) and (217,14.58) .. (217,19) -- (217,43) .. controls (217,47.42) and (213.42,51) .. (209,51) -- (185,51) .. controls (180.58,51) and (177,47.42) .. (177,43) -- cycle ;
%Rounded Rect [id:dp574139529406094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (182,22) .. controls (182,18.69) and (184.69,16) .. (188,16) -- (206,16) .. controls (209.31,16) and (212,18.69) .. (212,22) -- (212,40) .. controls (212,43.31) and (209.31,46) .. (206,46) -- (188,46) .. controls (184.69,46) and (182,43.31) .. (182,40) -- cycle ;
%Rounded Rect [id:dp414131010734889] 
\draw   (10,38) .. controls (10,22.54) and (22.54,10) .. (38,10) -- (132,10) .. controls (147.46,10) and (160,22.54) .. (160,38) -- (160,122) .. controls (160,137.46) and (147.46,150) .. (132,150) -- (38,150) .. controls (22.54,150) and (10,137.46) .. (10,122) -- cycle ;
%Rounded Rect [id:dp7825126874596402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (26,26.8) .. controls (26,23.04) and (29.04,20) .. (32.8,20) -- (53.2,20) .. controls (56.96,20) and (60,23.04) .. (60,26.8) -- (60,47.39) .. controls (60,51.14) and (56.96,54.19) .. (53.2,54.19) -- (32.8,54.19) .. controls (29.04,54.19) and (26,51.14) .. (26,47.39) -- cycle ;
%Rounded Rect [id:dp8246297171790711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (26,66.8) .. controls (26,63.04) and (29.04,60) .. (32.8,60) -- (53.2,60) .. controls (56.96,60) and (60,63.04) .. (60,66.8) -- (60,133.2) .. controls (60,136.96) and (56.96,140) .. (53.2,140) -- (32.8,140) .. controls (29.04,140) and (26,136.96) .. (26,133.2) -- cycle ;
%Rounded Rect [id:dp633071389676533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (70,66.8) .. controls (70,63.04) and (73.04,60) .. (76.8,60) -- (97.2,60) .. controls (100.96,60) and (104,63.04) .. (104,66.8) -- (104,133.2) .. controls (104,136.96) and (100.96,140) .. (97.2,140) -- (76.8,140) .. controls (73.04,140) and (70,136.96) .. (70,133.2) -- cycle ;
%Rounded Rect [id:dp40409315678794444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (110,26.8) .. controls (110,23.04) and (113.04,20) .. (116.8,20) -- (137.2,20) .. controls (140.96,20) and (144,23.04) .. (144,26.8) -- (144,133.2) .. controls (144,136.96) and (140.96,140) .. (137.2,140) -- (116.8,140) .. controls (113.04,140) and (110,136.96) .. (110,133.2) -- cycle ;
%Rounded Rect [id:dp20367490559552026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (70,26.84) .. controls (70,23.06) and (73.06,20) .. (76.84,20) -- (133.16,20) .. controls (136.94,20) and (140,23.06) .. (140,26.84) -- (140,47.35) .. controls (140,51.13) and (136.94,54.19) .. (133.16,54.19) -- (76.84,54.19) .. controls (73.06,54.19) and (70,51.13) .. (70,47.35) -- cycle ;
%Rounded Rect [id:dp48899271267900835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (180,114) .. controls (180,111.79) and (181.79,110) .. (184,110) -- (216,110) .. controls (218.21,110) and (220,111.79) .. (220,114) -- (220,126) .. controls (220,128.21) and (218.21,130) .. (216,130) -- (184,130) .. controls (181.79,130) and (180,128.21) .. (180,126) -- cycle ;

% Text Node
\draw (231,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O( 4) \ \mathrm{Classification}$};
% Text Node
\draw (231,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$O( 2) \times O( 2) \ \mathrm{Classification}$};
% Text Node
\draw (190,22.4) node [anchor=north west][inner sep=0.75pt]    {$\eta '$};
% Text Node
\draw (35,28.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{1}$};
% Text Node
\draw (76,28.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{2}$};
% Text Node
\draw (115,28.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{3}$};
% Text Node
\draw (35,71.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{4}$};
% Text Node
\draw (77,71.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{5}$};
% Text Node
\draw (118,69.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{6}$};
% Text Node
\draw (34,111.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{7}$};
% Text Node
\draw (77,111.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{8}$};
% Text Node
\draw (118,111.59) node [anchor=north west][inner sep=0.75pt]    {$\tilde{\pi }^{9}$};


\end{tikzpicture}

==> plots/triangle_diagrams_axial_anomaly.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,152); %set diagram left start at 0, and has height of 152

%Straight Lines [id:da6787500373683044] 
\draw    (188,70) -- (248,110) ;
\draw [shift={(222.16,92.77)}, rotate = 213.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18082638558097996] 
\draw    (248,40) -- (188,70) ;
\draw [shift={(213.53,57.24)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04707357243388488] 
\draw    (248,110) -- (248,40) ;
\draw [shift={(248,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1111694860369723] 
\draw    (188,70) .. controls (186.33,71.67) and (184.67,71.67) .. (183,70) .. controls (181.33,68.33) and (179.67,68.33) .. (178,70) .. controls (176.33,71.67) and (174.67,71.67) .. (173,70) .. controls (171.33,68.33) and (169.67,68.33) .. (168,70) .. controls (166.33,71.67) and (164.67,71.67) .. (163,70) .. controls (161.33,68.33) and (159.67,68.33) .. (158,70) -- (158,70) ;
%Straight Lines [id:da15132996163301793] 
\draw    (258,20) .. controls (258.75,22.24) and (258,23.73) .. (255.76,24.47) .. controls (253.53,25.22) and (252.78,26.71) .. (253.53,28.94) .. controls (254.28,31.18) and (253.53,32.67) .. (251.29,33.42) .. controls (249.06,34.17) and (248.31,35.66) .. (249.06,37.89) -- (248,40) -- (248,40) ;
%Straight Lines [id:da6583998555085311] 
\draw    (258,130) .. controls (255.76,129.26) and (255.01,127.77) .. (255.76,125.53) .. controls (256.51,123.3) and (255.76,121.81) .. (253.53,121.06) .. controls (251.29,120.31) and (250.54,118.82) .. (251.29,116.58) .. controls (252.04,114.35) and (251.29,112.86) .. (249.06,112.11) -- (248,110) -- (248,110) ;
%Straight Lines [id:da7885305657690409] 
\draw    (411,70) -- (471,110) ;
\draw [shift={(445.16,92.77)}, rotate = 213.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2892734591686392] 
\draw    (471,40) -- (411,70) ;
\draw [shift={(436.53,57.24)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9498996068654135] 
\draw    (471,110) -- (471,40) ;
\draw [shift={(471,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7234095335303365] 
\draw    (411,70) .. controls (409.33,71.67) and (407.67,71.67) .. (406,70) .. controls (404.33,68.33) and (402.67,68.33) .. (401,70) .. controls (399.33,71.67) and (397.67,71.67) .. (396,70) .. controls (394.33,68.33) and (392.67,68.33) .. (391,70) .. controls (389.33,71.67) and (387.67,71.67) .. (386,70) .. controls (384.33,68.33) and (382.67,68.33) .. (381,70) -- (381,70) ;
%Straight Lines [id:da011011038347499724] 
\draw    (481,20) .. controls (481.75,22.24) and (481,23.73) .. (478.76,24.47) .. controls (476.53,25.22) and (475.78,26.71) .. (476.53,28.94) .. controls (477.28,31.18) and (476.53,32.67) .. (474.29,33.42) .. controls (472.06,34.17) and (471.31,35.66) .. (472.06,37.89) -- (471,40) -- (471,40) ;
%Straight Lines [id:da8901368789386184] 
\draw    (481,130) .. controls (478.76,129.26) and (478.01,127.77) .. (478.76,125.53) .. controls (479.51,123.3) and (478.76,121.81) .. (476.53,121.06) .. controls (474.29,120.31) and (473.54,118.82) .. (474.29,116.58) .. controls (475.04,114.35) and (474.29,112.86) .. (472.06,112.11) -- (471,110) -- (471,110) ;

% Text Node
\draw (141,42.4) node [anchor=north west][inner sep=0.75pt]    {$j_{N }^{\mu }(x)$};
% Text Node
\draw (269,7.4) node [anchor=north west][inner sep=0.75pt]    {$J_{\alpha }^{\nu }( y)$};
% Text Node
\draw (269,116.4) node [anchor=north west][inner sep=0.75pt]    {$J_{\beta }^{\sigma }(z)$};
% Text Node
\draw (364,42.4) node [anchor=north west][inner sep=0.75pt]    {$j_{N }^{\mu }(x)$};
% Text Node
\draw (492,117.4) node [anchor=north west][inner sep=0.75pt]    {$J_{\alpha }^{\nu }( y)$};
% Text Node
\draw (492,6.4) node [anchor=north west][inner sep=0.75pt]    {$J_{\beta }^{\sigma }(z)$};


\end{tikzpicture}
